The Schrodinger model for the minimal representation of the indefinite orthogonal group O(p, q)

We introduce the `Fourier transform' F_C on the isotropic cone C associated to an indefinite quadratic form of signature (n_1,n_2) on R^n (n=n_1+n_2: even). This transform is in some sense the unique and natural unitary operator on L^2(C), as is the case with the Euclidean Fourier transform. Inspired by recent developments of algebraic representation theory of reductive groups, we shed new light on classical analysis on the one hand, and give the global formulas for the L^2-model of the minimal representation of the simple Lie group G=O(n_1+1,n_2+1) on the other hand. The transform F_C expands functions on C into joint eigenfunctions of the n commuting, self-adjoint, second order differential operators. We decompose F_C into the singular Radon transform and the Mellin--Barnes integral, find its distribution kernel, and establish the inversion and the Plancherel formula. F_C reduces to the Hankel transform if G is O(n,2) or O(3,3). The unitary operator F_C together with the simple action of the conformal transformation group generates the minimal representation of the indefinite orthogonal group G. Various different models of the same representation have been constructed by Kazhdan, Kostant, Binegar-Zierau, Gross-Wallach, Zhu-Huang, Torasso, Brylinski, and Kobayashi-Orsted, and others. Among them, our model built on L^2(C) generalizes the classic Schrodinger model of the Weil representation. Yet another motif is special functions. Large group symmetries in the minimal representation yield functional equations of various special functions. We find explicit K-finite vectors on L^2(C), and give a new proof of the Plancherel formula for Meijer's G-transforms.

==> figG24.tex <==
%\setlength{\unitlength}{0.00083333in}
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
%\begin{picture}(4824,8440)(0,-10)
\begin{picture}(4824,8440)(-5000,-10)
\path(1275,3669)(1419,3526)
\path(1263,3657)(1199,3457)
\path(12,4213)(4812,4213)
\dashline{60.000}(2412,8413)(2412,13)
\path(2266,12)(2266,13)(2266,15)
	(2265,19)(2264,26)(2263,35)
	(2262,47)(2260,63)(2257,82)
	(2255,105)(2251,130)(2248,160)
	(2243,192)(2239,227)(2234,265)
	(2228,305)(2223,347)(2217,390)
	(2210,436)(2204,482)(2197,530)
	(2189,578)(2182,628)(2174,679)
	(2166,730)(2157,783)(2148,836)
	(2138,891)(2128,947)(2117,1004)
	(2106,1063)(2094,1124)(2081,1186)
	(2067,1250)(2053,1315)(2038,1381)
	(2022,1447)(2006,1513)(1987,1589)
	(1967,1663)(1948,1732)(1929,1796)
	(1911,1856)(1894,1912)(1877,1964)
	(1860,2012)(1845,2056)(1829,2098)
	(1814,2137)(1800,2174)(1786,2208)
	(1772,2241)(1758,2271)(1745,2300)
	(1733,2327)(1721,2353)(1709,2376)
	(1698,2398)(1689,2417)(1680,2435)
	(1672,2450)(1665,2463)(1659,2474)
	(1655,2482)(1651,2489)(1649,2493)
	(1647,2496)(1646,2497)(1646,2498)
\path(2262,8413)(2262,8412)(2262,8410)
	(2261,8406)(2260,8399)(2259,8390)
	(2258,8378)(2256,8362)(2253,8343)
	(2251,8320)(2247,8295)(2244,8265)
	(2239,8233)(2235,8198)(2230,8160)
	(2224,8120)(2219,8078)(2213,8035)
	(2206,7989)(2200,7943)(2193,7895)
	(2185,7847)(2178,7797)(2170,7746)
	(2162,7695)(2153,7642)(2144,7589)
	(2134,7534)(2124,7478)(2113,7421)
	(2102,7362)(2090,7301)(2077,7239)
	(2063,7175)(2049,7110)(2034,7044)
	(2018,6978)(2002,6912)(1983,6836)
	(1963,6762)(1944,6693)(1925,6629)
	(1907,6569)(1890,6513)(1873,6461)
	(1856,6413)(1841,6369)(1825,6327)
	(1810,6288)(1796,6251)(1782,6217)
	(1768,6184)(1754,6154)(1741,6125)
	(1729,6098)(1717,6072)(1705,6049)
	(1694,6027)(1685,6008)(1676,5990)
	(1668,5975)(1661,5962)(1655,5951)
	(1651,5943)(1647,5936)(1645,5932)
	(1643,5929)(1642,5928)(1642,5927)
\path(1642,5927)(1642,5926)(1641,5924)
	(1639,5920)(1636,5914)(1632,5906)
	(1627,5894)(1620,5881)(1612,5864)
	(1604,5845)(1594,5823)(1583,5799)
	(1571,5773)(1559,5745)(1547,5716)
	(1534,5686)(1520,5654)(1507,5621)
	(1493,5586)(1479,5550)(1465,5513)
	(1451,5474)(1437,5432)(1422,5389)
	(1407,5343)(1392,5295)(1377,5244)
	(1362,5190)(1347,5135)(1332,5078)
	(1317,5017)(1304,4957)(1291,4900)
	(1280,4846)(1271,4794)(1262,4746)
	(1255,4700)(1249,4656)(1243,4614)
	(1238,4575)(1234,4536)(1230,4500)
	(1227,4465)(1224,4431)(1222,4399)
	(1220,4368)(1218,4340)(1216,4314)
	(1215,4291)(1214,4271)(1214,4254)
	(1213,4240)(1213,4229)(1212,4222)
	(1212,4217)(1212,4214)(1212,4213)
\path(1646,2498)(1646,2499)(1645,2501)
	(1643,2505)(1640,2511)(1636,2519)
	(1631,2531)(1624,2544)(1616,2561)
	(1608,2580)(1598,2602)(1587,2626)
	(1575,2652)(1563,2680)(1551,2709)
	(1538,2739)(1524,2771)(1511,2804)
	(1497,2839)(1483,2875)(1469,2912)
	(1455,2951)(1441,2993)(1426,3036)
	(1411,3082)(1396,3130)(1381,3181)
	(1366,3235)(1351,3290)(1336,3347)
	(1321,3408)(1308,3468)(1295,3525)
	(1284,3579)(1275,3631)(1266,3679)
	(1259,3725)(1253,3769)(1247,3811)
	(1242,3850)(1238,3889)(1234,3925)
	(1231,3960)(1228,3994)(1226,4026)
	(1224,4057)(1222,4085)(1220,4111)
	(1219,4134)(1218,4154)(1218,4171)
	(1217,4185)(1217,4196)(1216,4203)
	(1216,4208)(1216,4211)(1216,4212)
\put(1062,3163){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$L$}}}}}
\put(2112,88){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\gamma-\sqrt{-1}\infty$}}}}}
\put(2112,8263){\makebox(0,0)[rb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\gamma+\sqrt{-1}\infty$}}}}}
\put(2622,3838){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}}}
\put(1611,5504){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\times$}}}}}
\put(1611,2714){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\times$}}}}}
\put(1892,5203){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$b_1$}}}}}
\put(1892,2398){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$b_2$}}}}}
\end{picture}
}


==> figLL.tex <==
%\setlength{\unitlength}{0.00083333in}
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
%\begin{picture}(11274,8439)(0,-10)
\begin{picture}(11274,8439)(-200,-10)
\path(5323,5787)(5322,5787)(5321,5787)
	(5317,5786)(5312,5785)(5305,5783)
	(5294,5781)(5281,5779)(5265,5776)
	(5245,5772)(5222,5767)(5195,5762)
	(5164,5756)(5130,5749)(5092,5741)
	(5051,5733)(5006,5724)(4959,5714)
	(4908,5704)(4854,5693)(4798,5681)
	(4740,5669)(4679,5656)(4617,5643)
	(4553,5630)(4488,5615)(4421,5601)
	(4354,5586)(4285,5571)(4216,5555)
	(4146,5539)(4076,5522)(4005,5506)
	(3934,5488)(3862,5471)(3791,5453)
	(3718,5434)(3645,5415)(3572,5396)
	(3499,5376)(3425,5355)(3350,5334)
	(3275,5312)(3200,5290)(3124,5266)
	(3047,5242)(2971,5217)(2894,5192)
	(2817,5165)(2740,5138)(2663,5110)
	(2588,5082)(2514,5053)(2442,5024)
	(2344,4983)(2253,4942)(2168,4902)
	(2091,4863)(2020,4825)(1956,4789)
	(1899,4754)(1847,4721)(1801,4689)
	(1760,4658)(1724,4628)(1692,4599)
	(1663,4571)(1638,4544)(1616,4518)
	(1597,4492)(1580,4467)(1565,4443)
	(1552,4420)(1542,4397)(1532,4375)
	(1525,4354)(1518,4335)(1513,4316)
	(1509,4299)(1506,4283)(1503,4269)
	(1502,4256)(1500,4246)(1499,4236)
	(1499,4229)(1498,4223)(1498,4219)
	(1498,4215)(1498,4214)(1498,4212)
\path(9012,7962)(9012,7961)(9012,7960)
	(9012,7957)(9011,7953)(9011,7946)
	(9010,7938)(9009,7927)(9008,7913)
	(9006,7897)(9004,7878)(9001,7857)
	(8998,7834)(8994,7808)(8989,7779)
	(8984,7749)(8977,7717)(8969,7684)
	(8961,7649)(8951,7613)(8940,7575)
	(8927,7537)(8913,7498)(8897,7458)
	(8879,7418)(8859,7377)(8837,7335)
	(8812,7293)(8785,7250)(8754,7206)
	(8721,7161)(8684,7116)(8643,7069)
	(8597,7022)(8548,6973)(8493,6924)
	(8434,6873)(8369,6822)(8298,6770)
	(8223,6717)(8142,6664)(8056,6612)
	(7984,6571)(7910,6530)(7834,6491)
	(7758,6454)(7682,6417)(7605,6383)
	(7529,6350)(7453,6318)(7377,6288)
	(7302,6260)(7228,6233)(7154,6207)
	(7081,6182)(7008,6159)(6936,6137)
	(6864,6115)(6793,6095)(6722,6075)
	(6651,6056)(6581,6038)(6512,6021)
	(6443,6004)(6374,5988)(6306,5973)
	(6239,5958)(6173,5944)(6108,5930)
	(6044,5917)(5981,5905)(5921,5893)
	(5862,5882)(5805,5871)(5751,5861)
	(5699,5851)(5650,5843)(5605,5834)
	(5562,5827)(5523,5820)(5488,5814)
	(5456,5809)(5429,5804)(5404,5800)
	(5384,5797)(5367,5794)(5353,5792)
	(5342,5790)(5334,5789)(5329,5788)
	(5326,5787)(5324,5787)(5323,5787)
\path(5323,2637)(5322,2637)(5321,2637)
	(5317,2638)(5312,2639)(5305,2641)
	(5294,2643)(5281,2645)(5265,2648)
	(5245,2652)(5222,2657)(5195,2662)
	(5164,2668)(5130,2675)(5092,2683)
	(5051,2691)(5006,2700)(4959,2710)
	(4908,2720)(4854,2731)(4798,2743)
	(4740,2755)(4679,2768)(4617,2781)
	(4553,2794)(4488,2809)(4421,2823)
	(4354,2838)(4285,2853)(4216,2869)
	(4146,2885)(4076,2902)(4005,2918)
	(3934,2936)(3862,2953)(3791,2971)
	(3718,2990)(3645,3009)(3572,3028)
	(3499,3048)(3425,3069)(3350,3090)
	(3275,3112)(3200,3134)(3124,3158)
	(3047,3182)(2971,3207)(2894,3232)
	(2817,3259)(2740,3286)(2663,3314)
	(2588,3342)(2514,3371)(2442,3400)
	(2344,3441)(2253,3482)(2168,3522)
	(2091,3561)(2020,3599)(1956,3635)
	(1899,3670)(1847,3703)(1801,3735)
	(1760,3766)(1724,3796)(1692,3825)
	(1663,3853)(1638,3880)(1616,3906)
	(1597,3932)(1580,3957)(1565,3981)
	(1552,4004)(1542,4027)(1532,4049)
	(1525,4070)(1518,4089)(1513,4108)
	(1509,4125)(1506,4141)(1503,4155)
	(1502,4168)(1500,4178)(1499,4188)
	(1499,4195)(1498,4201)(1498,4205)
	(1498,4209)(1498,4210)(1498,4212)
\path(9012,462)(9012,463)(9012,464)
	(9012,467)(9011,471)(9011,478)
	(9010,486)(9009,497)(9008,511)
	(9006,527)(9004,546)(9001,567)
	(8998,590)(8994,616)(8989,645)
	(8984,675)(8977,707)(8969,740)
	(8961,775)(8951,811)(8940,849)
	(8927,887)(8913,926)(8897,966)
	(8879,1006)(8859,1047)(8837,1089)
	(8812,1131)(8785,1174)(8754,1218)
	(8721,1263)(8684,1308)(8643,1355)
	(8597,1402)(8548,1451)(8493,1500)
	(8434,1551)(8369,1602)(8298,1654)
	(8223,1707)(8142,1760)(8056,1812)
	(7984,1853)(7910,1894)(7834,1933)
	(7758,1970)(7682,2007)(7605,2041)
	(7529,2074)(7453,2106)(7377,2136)
	(7302,2164)(7228,2191)(7154,2217)
	(7081,2242)(7008,2265)(6936,2287)
	(6864,2309)(6793,2329)(6722,2349)
	(6651,2368)(6581,2386)(6512,2403)
	(6443,2420)(6374,2436)(6306,2451)
	(6239,2466)(6173,2480)(6108,2494)
	(6044,2507)(5981,2519)(5921,2531)
	(5862,2542)(5805,2553)(5751,2563)
	(5699,2573)(5650,2581)(5605,2590)
	(5562,2597)(5523,2604)(5488,2610)
	(5456,2615)(5429,2620)(5404,2624)
	(5384,2627)(5367,2630)(5353,2632)
	(5342,2634)(5334,2635)(5329,2636)
	(5326,2637)(5324,2637)(5323,2637)
\path(4999,5728)(4802,5779)
\path(4995,5723)(4854,5567)
\path(9598,5787)(9598,5786)(9599,5783)
	(9600,5778)(9601,5770)(9603,5759)
	(9606,5745)(9609,5728)(9613,5707)
	(9617,5684)(9622,5658)(9626,5631)
	(9632,5601)(9637,5569)(9642,5536)
	(9648,5502)(9653,5465)(9659,5427)
	(9664,5387)(9670,5344)(9676,5298)
	(9682,5250)(9688,5198)(9694,5142)
	(9699,5084)(9705,5024)(9710,4968)
	(9714,4913)(9718,4860)(9722,4810)
	(9725,4762)(9727,4716)(9730,4673)
	(9731,4632)(9733,4593)(9734,4556)
	(9736,4520)(9737,4485)(9737,4452)
	(9738,4420)(9739,4389)(9739,4360)
	(9739,4333)(9740,4309)(9740,4286)
	(9740,4267)(9740,4251)(9740,4238)
	(9740,4228)(9740,4220)(9740,4216)
	(9740,4213)(9740,4212)
\path(9462,7962)(9462,7961)(9462,7959)
	(9462,7954)(9462,7947)(9462,7938)
	(9462,7924)(9462,7908)(9462,7888)
	(9462,7864)(9462,7838)(9463,7808)
	(9463,7774)(9463,7739)(9463,7701)
	(9464,7661)(9464,7619)(9465,7575)
	(9465,7531)(9466,7485)(9466,7438)
	(9467,7391)(9468,7342)(9469,7293)
	(9470,7242)(9472,7191)(9473,7139)
	(9475,7085)(9477,7030)(9479,6973)
	(9481,6916)(9484,6856)(9487,6796)
	(9490,6735)(9493,6673)(9497,6612)
	(9502,6536)(9507,6464)(9512,6398)
	(9518,6336)(9523,6280)(9528,6229)
	(9533,6182)(9538,6140)(9543,6101)
	(9548,6064)(9553,6031)(9557,6000)
	(9562,5971)(9567,5944)(9571,5919)
	(9575,5896)(9579,5875)(9583,5857)
	(9586,5840)(9589,5826)(9592,5814)
	(9594,5805)(9596,5798)(9597,5793)
	(9597,5789)(9598,5788)(9598,5787)
\path(9598,2637)(9598,2638)(9599,2641)
	(9600,2646)(9601,2654)(9603,2665)
	(9606,2679)(9609,2696)(9613,2717)
	(9617,2740)(9622,2766)(9626,2793)
	(9632,2823)(9637,2855)(9642,2888)
	(9648,2922)(9653,2959)(9659,2997)
	(9664,3037)(9670,3080)(9676,3126)
	(9682,3174)(9688,3226)(9694,3282)
	(9699,3340)(9705,3400)(9710,3456)
	(9714,3511)(9718,3564)(9722,3614)
	(9725,3662)(9727,3708)(9730,3751)
	(9731,3792)(9733,3831)(9734,3868)
	(9736,3904)(9737,3939)(9737,3972)
	(9738,4004)(9739,4035)(9739,4064)
	(9739,4091)(9740,4115)(9740,4138)
	(9740,4157)(9740,4173)(9740,4186)
	(9740,4196)(9740,4204)(9740,4208)
	(9740,4211)(9740,4212)
\path(9462,462)(9462,463)(9462,465)
	(9462,470)(9462,477)(9462,486)
	(9462,500)(9462,516)(9462,536)
	(9462,560)(9462,586)(9463,616)
	(9463,650)(9463,685)(9463,723)
	(9464,763)(9464,805)(9465,849)
	(9465,893)(9466,939)(9466,986)
	(9467,1033)(9468,1082)(9469,1131)
	(9470,1182)(9472,1233)(9473,1285)
	(9475,1339)(9477,1394)(9479,1451)
	(9481,1508)(9484,1568)(9487,1628)
	(9490,1689)(9493,1751)(9497,1812)
	(9502,1888)(9507,1960)(9512,2026)
	(9518,2088)(9523,2144)(9528,2195)
	(9533,2242)(9538,2284)(9543,2323)
	(9548,2360)(9553,2393)(9557,2424)
	(9562,2453)(9567,2480)(9571,2505)
	(9575,2528)(9579,2549)(9583,2567)
	(9586,2584)(9589,2598)(9592,2610)
	(9594,2619)(9596,2626)(9597,2631)
	(9597,2635)(9598,2636)(9598,2637)
\path(9587,5809)(9522,5618)
\path(9598,5803)(9736,5650)
\put(9312,4212){\blacken\ellipse{100}{100}}
\put(9312,4212){\ellipse{100}{100}}
\put(9762,4212){\blacken\ellipse{100}{100}}
\put(9762,4212){\ellipse{100}{100}}
\path(912,4312)(912,4112)
\path(2112,4312)(2112,4112)
\path(12,4212)(11262,4212)
\dashline{60.000}(9312,8412)(9312,12)
\path(9012,4312)(9012,4112)
\path(10212,4312)(10212,4112)
\put(1962,3762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$-m$}}}}}
\put(387,3762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$-m\!\!-\!\!1$}}}}}
\put(4512,5862){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$L$}}}}}
\put(9012,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}}}
\put(9762,4437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$s_0$}}}}}
\put(9612,5902){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$L_0$}}}}}
\put(8712,3762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$-1$}}}}}
\put(10147,3762){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> figLLC_eps.tex <==
\begin{picture}(0,0)%
\includegraphics{figLLC_eps.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11274,8428)(1189,-8175)
\put(10201,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(3826,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_m$}%
}}}
\put(8648,-7118){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_n\!-\!\!1$}%
}}}
\put(9526,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-1$}%
}}}
\put(9415,-1875){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$C$}%
}}}
\put(9901,-451){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}
\put(7351,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_2\!-\!\!1$}%
}}}
\put(10751,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}
\put(8476,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1\!-\!\!1$}%
}}}
\put(9356,-2481){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_2$}%
}}}
\put(8316,-2171){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b_1$}%
}}}
\put(10171,-2651){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$L'$}%
}}}
\end{picture}


==> figLs.tex <==
%\setlength{\unitlength}{0.00083333in}
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10812,9034)(-1700,-10)
\path(9600,8413)(9600,2113)
\path(4800,4363)(4800,4063)
\path(1200,4363)(1200,4063)
\dashline{60.000}(2400,8413)(2400,13)
\path(900,4213)(10800,4213)
\path(2843,6769)(2790,6573)
\path(2859,6764)(3015,6623)
\path(2546,12)(2546,13)(2546,15)
	(2547,19)(2548,26)(2549,35)
	(2550,47)(2552,63)(2555,82)
	(2557,105)(2561,130)(2564,160)
	(2569,192)(2573,227)(2578,265)
	(2584,305)(2589,347)(2595,390)
	(2602,436)(2608,482)(2615,530)
	(2623,578)(2630,628)(2638,679)
	(2646,730)(2655,783)(2664,836)
	(2674,891)(2684,947)(2695,1004)
	(2706,1063)(2718,1124)(2731,1186)
	(2745,1250)(2759,1315)(2774,1381)
	(2790,1447)(2806,1513)(2825,1589)
	(2845,1663)(2864,1732)(2883,1796)
	(2901,1856)(2918,1912)(2935,1964)
	(2952,2012)(2967,2056)(2983,2098)
	(2998,2137)(3012,2174)(3026,2208)
	(3040,2241)(3054,2271)(3067,2300)
	(3079,2327)(3091,2353)(3103,2376)
	(3114,2398)(3123,2417)(3132,2435)
	(3140,2450)(3147,2463)(3153,2474)
	(3157,2482)(3161,2489)(3163,2493)
	(3165,2496)(3166,2497)(3166,2498)
\path(3166,2498)(3166,2499)(3167,2501)
	(3169,2505)(3172,2511)(3176,2519)
	(3181,2531)(3188,2544)(3196,2561)
	(3204,2580)(3214,2602)(3225,2626)
	(3237,2652)(3249,2680)(3261,2709)
	(3274,2739)(3288,2771)(3301,2804)
	(3315,2839)(3329,2875)(3343,2912)
	(3357,2951)(3371,2993)(3386,3036)
	(3401,3082)(3416,3130)(3431,3181)
	(3446,3235)(3461,3290)(3476,3347)
	(3491,3408)(3504,3468)(3517,3525)
	(3528,3579)(3537,3631)(3546,3679)
	(3553,3725)(3559,3769)(3565,3811)
	(3570,3850)(3574,3889)(3578,3925)
	(3581,3960)(3584,3994)(3586,4026)
	(3588,4057)(3590,4085)(3592,4111)
	(3593,4134)(3594,4154)(3594,4171)
	(3595,4185)(3595,4196)(3596,4203)
	(3596,4208)(3596,4211)(3596,4212)
\path(2550,8413)(2550,8412)(2550,8410)
	(2551,8406)(2552,8399)(2553,8390)
	(2554,8378)(2556,8362)(2559,8343)
	(2561,8320)(2565,8295)(2568,8265)
	(2573,8233)(2577,8198)(2582,8160)
	(2588,8120)(2593,8078)(2599,8035)
	(2606,7989)(2612,7943)(2619,7895)
	(2627,7847)(2634,7797)(2642,7746)
	(2650,7695)(2659,7642)(2668,7589)
	(2678,7534)(2688,7478)(2699,7421)
	(2710,7362)(2722,7301)(2735,7239)
	(2749,7175)(2763,7110)(2778,7044)
	(2794,6978)(2810,6912)(2829,6836)
	(2849,6762)(2868,6693)(2887,6629)
	(2905,6569)(2922,6513)(2939,6461)
	(2956,6413)(2971,6369)(2987,6327)
	(3002,6288)(3016,6251)(3030,6217)
	(3044,6184)(3058,6154)(3071,6125)
	(3083,6098)(3095,6072)(3107,6049)
	(3118,6027)(3127,6008)(3136,5990)
	(3144,5975)(3151,5962)(3157,5951)
	(3161,5943)(3165,5936)(3167,5932)
	(3169,5929)(3170,5928)(3170,5927)
\path(3170,5927)(3170,5926)(3171,5924)
	(3173,5920)(3176,5914)(3180,5906)
	(3185,5894)(3192,5881)(3200,5864)
	(3208,5845)(3218,5823)(3229,5799)
	(3241,5773)(3253,5745)(3265,5716)
	(3278,5686)(3292,5654)(3305,5621)
	(3319,5586)(3333,5550)(3347,5513)
	(3361,5474)(3375,5432)(3390,5389)
	(3405,5343)(3420,5295)(3435,5244)
	(3450,5190)(3465,5135)(3480,5078)
	(3495,5017)(3508,4957)(3521,4900)
	(3532,4846)(3541,4794)(3550,4746)
	(3557,4700)(3563,4656)(3569,4614)
	(3574,4575)(3578,4536)(3582,4500)
	(3585,4465)(3588,4431)(3590,4399)
	(3592,4368)(3594,4340)(3596,4314)
	(3597,4291)(3598,4271)(3598,4254)
	(3599,4240)(3599,4229)(3600,4222)
	(3600,4217)(3600,4214)(3600,4213)
\put(2700,8263){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\gamma+\sqrt{-1}\infty$}}}}}
\put(0,3463){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$-\frac{p+q-5}{2}$}}}}}
\put(4050,3463){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$-\frac{p+q-6}{2}$}}}}}
\put(9225,3763){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$0$}}}}}
\put(2700,88){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\gamma-\sqrt{-1}\infty$}}}}}
\put(4725,8863){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$s$-plane}}}}}
\put(3300,6163){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$L$}}}}}
\put(1965,3838){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}}}
%\put(3360,3853){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$s_0$}}}}}
\put(3170,3853){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$s_0$}}}}}
\end{picture}
}





==> figzeta.tex <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12282,10008)(600,-10)
\path(9346,3569)(9162,3608)
\path(9344,3562)(9239,3409)
\path(8220,2112)(7920,2112)
\dashline{60.000}(12270,4512)(3870,4512)
\path(8070,9162)(8070,12)
\path(3870,8412)(12270,8412)
\path(8220,5262)(7920,5262)
\path(3869,4366)(3870,4366)(3872,4366)
	(3876,4365)(3883,4364)(3892,4363)
	(3904,4362)(3920,4360)(3939,4357)
	(3962,4355)(3987,4351)(4017,4348)
	(4049,4343)(4084,4339)(4122,4334)
	(4162,4328)(4204,4323)(4247,4317)
	(4293,4310)(4339,4304)(4387,4297)
	(4435,4289)(4485,4282)(4536,4274)
	(4587,4266)(4640,4257)(4693,4248)
	(4748,4238)(4804,4228)(4861,4217)
	(4920,4206)(4981,4194)(5043,4181)
	(5107,4167)(5172,4153)(5238,4138)
	(5304,4122)(5370,4106)(5446,4087)
	(5520,4067)(5589,4048)(5653,4029)
	(5713,4011)(5769,3994)(5821,3977)
	(5869,3960)(5913,3945)(5955,3929)
	(5994,3914)(6031,3900)(6065,3886)
	(6098,3872)(6128,3858)(6157,3845)
	(6184,3833)(6210,3821)(6233,3809)
	(6255,3798)(6274,3789)(6292,3780)
	(6307,3772)(6320,3765)(6331,3759)
	(6339,3755)(6346,3751)(6350,3749)
	(6353,3747)(6354,3746)(6355,3746)
\path(6355,3746)(6356,3746)(6358,3745)
	(6362,3743)(6368,3740)(6376,3736)
	(6388,3731)(6401,3724)(6418,3716)
	(6437,3708)(6459,3698)(6483,3687)
	(6509,3675)(6537,3663)(6566,3651)
	(6596,3638)(6628,3624)(6661,3611)
	(6696,3597)(6732,3583)(6769,3569)
	(6808,3555)(6850,3541)(6893,3526)
	(6939,3511)(6987,3496)(7038,3481)
	(7092,3466)(7147,3451)(7204,3436)
	(7265,3421)(7325,3408)(7382,3395)
	(7436,3384)(7488,3375)(7536,3366)
	(7582,3359)(7626,3353)(7668,3347)
	(7707,3342)(7746,3338)(7782,3334)
	(7817,3331)(7851,3328)(7883,3326)
	(7914,3324)(7942,3322)(7968,3320)
	(7991,3319)(8011,3318)(8028,3318)
	(8042,3317)(8053,3317)(8060,3316)
	(8065,3316)(8068,3316)(8069,3316)
\path(12270,4362)(12269,4362)(12267,4362)
	(12263,4361)(12256,4360)(12247,4359)
	(12235,4358)(12219,4356)(12200,4353)
	(12177,4351)(12152,4347)(12122,4344)
	(12090,4339)(12055,4335)(12017,4330)
	(11977,4324)(11935,4319)(11892,4313)
	(11846,4306)(11800,4300)(11752,4293)
	(11704,4285)(11654,4278)(11603,4270)
	(11552,4262)(11499,4253)(11446,4244)
	(11391,4234)(11335,4224)(11278,4213)
	(11219,4202)(11158,4190)(11096,4177)
	(11032,4163)(10967,4149)(10901,4134)
	(10835,4118)(10769,4102)(10693,4083)
	(10619,4063)(10550,4044)(10486,4025)
	(10426,4007)(10370,3990)(10318,3973)
	(10270,3956)(10226,3941)(10184,3925)
	(10145,3910)(10108,3896)(10074,3882)
	(10041,3868)(10011,3854)(9982,3841)
	(9955,3829)(9929,3817)(9906,3805)
	(9884,3794)(9865,3785)(9847,3776)
	(9832,3768)(9819,3761)(9808,3755)
	(9800,3751)(9793,3747)(9789,3745)
	(9786,3743)(9785,3742)(9784,3742)
\path(9784,3742)(9783,3742)(9781,3741)
	(9777,3739)(9771,3736)(9763,3732)
	(9751,3727)(9738,3720)(9721,3712)
	(9702,3704)(9680,3694)(9656,3683)
	(9630,3671)(9602,3659)(9573,3647)
	(9543,3634)(9511,3620)(9478,3607)
	(9443,3593)(9407,3579)(9370,3565)
	(9331,3551)(9289,3537)(9246,3522)
	(9200,3507)(9152,3492)(9101,3477)
	(9047,3462)(8992,3447)(8935,3432)
	(8874,3417)(8814,3404)(8757,3391)
	(8703,3380)(8651,3371)(8603,3362)
	(8557,3355)(8513,3349)(8471,3343)
	(8432,3338)(8393,3334)(8357,3330)
	(8322,3327)(8288,3324)(8256,3322)
	(8225,3320)(8197,3318)(8171,3316)
	(8148,3315)(8128,3314)(8111,3314)
	(8097,3313)(8086,3313)(8079,3312)
	(8074,3312)(8071,3312)(8070,3312)
\put(7470,9837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\zeta$-plane}}}}}
\put(7620,7887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$0$}}}}}
\put(0,3717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$-(\gamma+\frac{p+q-4}{2})\sqrt{-1}-\infty$}}}}}
\put(11370,3792){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$-(\gamma+\frac{p+q-4}{2})\sqrt{-1}+\infty$}}}}}
\put(8955,8637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$\zeta=-\sqrt{-1}(s+\frac{p+q-4}{2})$}}}}}
\put(8970,9267){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$s=\sqrt{-1}\zeta-\frac{p+q-4}{2}$}}}}}
\put(6309,2006){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$-\sqrt{-1}$}}}}}
\put(6345,5187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$-\frac{\sqrt{-1}}{2}$}}}}}
\put(9435,3132){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$L'$}}}}}
\end{picture}
}


==> opq-fig-test.tex <==
%\setlength{\unitlength}{0.00083333in}
\setlength{\unitlength}{0.0003in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
%\begin{picture}(7875,8559)(0,-10)
\begin{picture}(7875,8559)(-1800,-10)
\put(2550,6912){\blacken\ellipse{150}{150}}
\put(2550,6912){\ellipse{150}{150}}
\put(3450,6912){\blacken\ellipse{150}{150}}
\put(3450,6912){\ellipse{150}{150}}
\put(4350,6912){\blacken\ellipse{150}{150}}
\put(4350,6912){\ellipse{150}{150}}
\put(5250,6912){\blacken\ellipse{150}{150}}
\put(5250,6912){\ellipse{150}{150}}
\put(6150,6912){\blacken\ellipse{150}{150}}
\put(6150,6912){\ellipse{150}{150}}
\put(6150,6012){\blacken\ellipse{150}{150}}
\put(6150,6012){\ellipse{150}{150}}
\put(6150,5112){\blacken\ellipse{150}{150}}
\put(6150,5112){\ellipse{150}{150}}
\put(6150,4212){\blacken\ellipse{150}{150}}
\put(6150,4212){\ellipse{150}{150}}
\put(6150,3312){\blacken\ellipse{150}{150}}
\put(6150,3312){\ellipse{150}{150}}
\put(6150,2412){\blacken\ellipse{150}{150}}
\put(6150,2412){\ellipse{150}{150}}
\put(6150,1512){\blacken\ellipse{150}{150}}
\put(6150,1512){\ellipse{150}{150}}
\put(6150,612){\blacken\ellipse{150}{150}}
\put(6150,612){\ellipse{150}{150}}
\path(2550,8412)(2550,12)
\path(1875,612)(7650,612)
\path(1950,2712)(7650,8412)
\path(1950,2712)(7650,8412)
\put(6750,4812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}Case 1}}}}}
\put(3450,7512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}Case 2}}}}}
\put(7725,8037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$k-l=\displaystyle\frac{p-q}{2}$}}}}}
\put(2100,8412){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$k$}}}}}
%\put(900,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}${\displaystyle\frac{p-q}{2}}$}}}}}
\put(1200,3237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}${\displaystyle\frac{p-q}{2}}$}}}}}
\put(2100,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$0$}}}}}
\put(6075,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}}
\put(7875,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$l$}}}}}
%\put(0,6837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$a+\displaystyle\frac{p-q}{2}$}}}}}
\put(400,6837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$a+\displaystyle\frac{p-q}{2}$}}}}}
\end{picture}
}

